No Flavor Anisotropy in the High-Energy Neutrino Sky Upholds Lorentz Invariance

Discovering Lorentz-invariance violation (LIV) would upend the foundations of modern physics. Because LIV effects grow with energy, high-energy astrophysical neutrinos provide the most sensitive tests of Lorentz invariance in the neutrino sector. We examine an understudied yet phenomenologically rich LIV signature: compass asymmetries, where neutrinos of different flavors propagate preferentially along different directions. Using the directional flavor composition of high-energy astrophysical neutrinos, i.e., the abundances of $\nu_{e}$, $\nu_{\mu}$, and $\nu_{\tau}$ across the sky, we find no evidence of LIV-induced flavor anisotropy in 7.5 years of IceCube High-Energy Starting Events. Thus, we place upper limits on the values of hundreds of LIV parameters with operator dimensions 2-8, tightening existing limits by orders of magnitude and bounding hundreds of parameters for the first time.

==> (inline-0) <==
\begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\ & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$} \\
 $\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,1/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^2$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\ \hline
\\[-1.25em]
1 & $(c^{(2)}_{\rm eff})^{e e}_{10}$ & --- & --- & N/A & --- & --- & N/A & $1 \cdot 10^{-22}$ & $1 \cdot 10^{-22}$ & N/A & $6 \cdot 10^{-21}$ & $6 \cdot 10^{-21}$ & N/A\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{e \mu}_{10}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $3 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $3 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{e \tau}_{10}$ & --- & --- & $2 \cdot 10^{-19}$ & $3 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $5 \cdot 10^{-20}$ & $4 \cdot 10^{-20}$ & $4 \cdot 10^{-20}$ & $5 \cdot 10^{-21}$ & $4 \cdot 10^{-21}$ & $4 \cdot 10^{-21}$\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{\mu e}_{10}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $3 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $3 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{\mu \mu}_{10}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & N/A & $6 \cdot 10^{-20}$ & $6 \cdot 10^{-20}$ & N/A & $2 \cdot 10^{-22}$ & $2 \cdot 10^{-22}$ & N/A & $3 \cdot 10^{-21}$ & $3 \cdot 10^{-21}$ & N/A\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{\mu \tau}_{10}$ & $3 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $3 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $1 \cdot 10^{-21}$ & $2 \cdot 10^{-22}$ & $1 \cdot 10^{-21}$ & $1 \cdot 10^{-20}$ & $4 \cdot 10^{-21}$ & $9 \cdot 10^{-21}$\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{\tau e}_{10}$ & $3 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $3 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $5 \cdot 10^{-20}$ & $4 \cdot 10^{-20}$ & $4 \cdot 10^{-20}$ & $5 \cdot 10^{-21}$ & $4 \cdot 10^{-21}$ & $4 \cdot 10^{-21}$\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{\tau \mu}_{10}$ & $3 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $3 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $1 \cdot 10^{-21}$ & $3 \cdot 10^{-22}$ & $1 \cdot 10^{-21}$ & $1 \cdot 10^{-20}$ & $4 \cdot 10^{-21}$ & $1 \cdot 10^{-20}$\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{\tau \tau}_{10}$ & $4 \cdot 10^{-20}$ & $4 \cdot 10^{-20}$ & N/A & $1 \cdot 10^{-20}$ & $1 \cdot 10^{-20}$ & N/A & $2 \cdot 10^{-22}$ & $2 \cdot 10^{-22}$ & N/A & $5 \cdot 10^{-21}$ & $5 \cdot 10^{-21}$ & N/A\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{e e}_{11}$ & --- & --- & $2 \cdot 10^{-19}$ & --- & --- & --- & $1 \cdot 10^{-22}$ & $1 \cdot 10^{-22}$ & $8 \cdot 10^{-23}$ & $3 \cdot 10^{-21}$ & $3 \cdot 10^{-21}$ & $3 \cdot 10^{-21}$\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{e \mu}_{11}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & --- & --- & ---\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{e \tau}_{11}$ & --- & --- & --- & --- & $2 \cdot 10^{-19}$ & --- & $3 \cdot 10^{-20}$ & $3 \cdot 10^{-20}$ & $3 \cdot 10^{-20}$ & $4 \cdot 10^{-21}$ & $3 \cdot 10^{-21}$ & $3 \cdot 10^{-21}$\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{\mu e}_{11}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $3 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{\mu \mu}_{11}$ & $3 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $3 \cdot 10^{-22}$ & $3 \cdot 10^{-22}$ & $2 \cdot 10^{-22}$ & $3 \cdot 10^{-21}$ & $3 \cdot 10^{-21}$ & $2 \cdot 10^{-21}$\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{\mu \tau}_{11}$ & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-21}$ & $8 \cdot 10^{-22}$ & $5 \cdot 10^{-22}$ & $5 \cdot 10^{-21}$ & $4 \cdot 10^{-21}$ & $4 \cdot 10^{-21}$\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{\tau e}_{11}$ & --- & --- & --- & --- & --- & $2 \cdot 10^{-19}$ & $3 \cdot 10^{-20}$ & $3 \cdot 10^{-20}$ & $3 \cdot 10^{-20}$ & $4 \cdot 10^{-21}$ & $3 \cdot 10^{-21}$ & $3 \cdot 10^{-21}$\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{\tau \mu}_{11}$ & --- & --- & --- & --- & --- & $2 \cdot 10^{-19}$ & $1 \cdot 10^{-21}$ & $6 \cdot 10^{-22}$ & $4 \cdot 10^{-22}$ & $5 \cdot 10^{-21}$ & $4 \cdot 10^{-21}$ & $4 \cdot 10^{-21}$\\[0.3em]
 & $(c^{(2)}_{\rm eff})^{\tau \tau}_{11}$ & $3 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & $2 \cdot 10^{-19}$ & --- & $2 \cdot 10^{-19}$ & --- & $2 \cdot 10^{-20}$ & $1 \cdot 10^{-20}$ & $1 \cdot 10^{-20}$
 \end{tabular}
\begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$} \\
 $\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
0 & $(a^{(3)}_{\rm eff})^{e e}_{00}$ & --- & --- & N/A & --- & --- & N/A & $4 \cdot 10^{-25}$ & $4 \cdot 10^{-25}$ & N/A & $5 \cdot 10^{-25}$ & $5 \cdot 10^{-25}$ & N/A\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e \mu}_{00}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e \tau}_{00}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $3 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu e}_{00}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu \mu}_{00}$ & $8 \cdot 10^{-24}$ & $8 \cdot 10^{-24}$ & N/A & $5 \cdot 10^{-25}$ & $5 \cdot 10^{-25}$ & N/A & $2 \cdot 10^{-26}$ & $2 \cdot 10^{-26}$ & N/A & $1 \cdot 10^{-25}$ & $1 \cdot 10^{-25}$ & N/A\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu \tau}_{00}$ & --- & --- & --- & --- & --- & --- & $4 \cdot 10^{-25}$ & $4 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $8 \cdot 10^{-25}$ & $7 \cdot 10^{-25}$ & $5 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau e}_{00}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $3 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau \mu}_{00}$ & --- & --- & --- & --- & --- & $1 \cdot 10^{-23}$ & $4 \cdot 10^{-25}$ & $4 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $8 \cdot 10^{-25}$ & $7 \cdot 10^{-25}$ & $5 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau \tau}_{00}$ & $5 \cdot 10^{-25}$ & $5 \cdot 10^{-25}$ & N/A & $4 \cdot 10^{-25}$ & $4 \cdot 10^{-25}$ & N/A & $2 \cdot 10^{-26}$ & $2 \cdot 10^{-26}$ & N/A & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & N/A\\[0.3em]
\hline\\[-1.25em]
1 & $(a^{(3)}_{\rm eff})^{e e}_{10}$ & --- & --- & N/A & --- & --- & N/A & $2 \cdot 10^{-26}$ & $2 \cdot 10^{-26}$ & N/A & $3 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & N/A\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e \mu}_{10}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e \tau}_{10}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $3 \cdot 10^{-24}$ & $3 \cdot 10^{-24}$ & $3 \cdot 10^{-24}$ & $3 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu e}_{10}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu \mu}_{10}$ & $8 \cdot 10^{-24}$ & $8 \cdot 10^{-24}$ & N/A & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & N/A & $2 \cdot 10^{-26}$ & $2 \cdot 10^{-26}$ & N/A & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & N/A\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu \tau}_{10}$ & --- & --- & --- & --- & --- & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-25}$ & $4 \cdot 10^{-26}$ & $1 \cdot 10^{-25}$ & $6 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $6 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau e}_{10}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $3 \cdot 10^{-24}$ & $3 \cdot 10^{-24}$ & $3 \cdot 10^{-24}$ & $3 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau \mu}_{10}$ & --- & --- & --- & --- & --- & --- & $1 \cdot 10^{-25}$ & $4 \cdot 10^{-26}$ & $1 \cdot 10^{-25}$ & $6 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $6 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau \tau}_{10}$ & $1 \cdot 10^{-24}$ & $1 \cdot 10^{-24}$ & N/A & $8 \cdot 10^{-25}$ & $8 \cdot 10^{-25}$ & N/A & $1 \cdot 10^{-26}$ & $1 \cdot 10^{-26}$ & N/A & $3 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & N/A\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e e}_{11}$ & --- & --- & $1 \cdot 10^{-23}$ & --- & --- & --- & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e \mu}_{11}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $8 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e \tau}_{11}$ & --- & --- & --- & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $3 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu e}_{11}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $8 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu \mu}_{11}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $2 \cdot 10^{-26}$ & $2 \cdot 10^{-26}$ & $1 \cdot 10^{-26}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu \tau}_{11}$ & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-25}$ & $1 \cdot 10^{-25}$ & $1 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau e}_{11}$ & --- & --- & --- & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $3 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau \mu}_{11}$ & --- & $1 \cdot 10^{-23}$ & --- & --- & --- & $9 \cdot 10^{-24}$ & $2 \cdot 10^{-25}$ & $1 \cdot 10^{-25}$ & $1 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau \tau}_{11}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $8 \cdot 10^{-24}$ & --- & $1 \cdot 10^{-23}$ & --- & $8 \cdot 10^{-25}$ & $6 \cdot 10^{-25}$ & $5 \cdot 10^{-25}$\\[0.3em]
\hline\\[-1.25em]
2 & $(a^{(3)}_{\rm eff})^{e e}_{20}$ & --- & --- & N/A & --- & --- & N/A & $4 \cdot 10^{-25}$ & $4 \cdot 10^{-25}$ & N/A & $6 \cdot 10^{-24}$ & $6 \cdot 10^{-24}$ & N/A\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e \mu}_{20}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $7 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $7 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $8 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $8 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e \tau}_{20}$ & --- & $1 \cdot 10^{-23}$ & --- & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $7 \cdot 10^{-24}$ & $6 \cdot 10^{-24}$ & $6 \cdot 10^{-24}$ & $4 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu e}_{20}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $8 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $7 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $8 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $7 \cdot 10^{-24}$ & $8 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu \mu}_{20}$ & $7 \cdot 10^{-24}$ & $7 \cdot 10^{-24}$ & N/A & $1 \cdot 10^{-24}$ & $1 \cdot 10^{-24}$ & N/A & $2 \cdot 10^{-26}$ & $2 \cdot 10^{-26}$ & N/A & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & N/A\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu \tau}_{20}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $4 \cdot 10^{-25}$ & $4 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $6 \cdot 10^{-24}$ & $6 \cdot 10^{-24}$ & $3 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau e}_{20}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $7 \cdot 10^{-24}$ & $6 \cdot 10^{-24}$ & $6 \cdot 10^{-24}$ & $3 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau \mu}_{20}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $4 \cdot 10^{-25}$ & $4 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $6 \cdot 10^{-24}$ & $6 \cdot 10^{-24}$ & $3 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau \tau}_{20}$ & $1 \cdot 10^{-24}$ & $1 \cdot 10^{-24}$ & N/A & $9 \cdot 10^{-25}$ & $9 \cdot 10^{-25}$ & N/A & $2 \cdot 10^{-26}$ & $2 \cdot 10^{-26}$ & N/A & $4 \cdot 10^{-25}$ & $4 \cdot 10^{-25}$ & N/A\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e e}_{21}$ & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e \mu}_{21}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e \tau}_{21}$ & --- & --- & $9 \cdot 10^{-24}$ & --- & --- & $9 \cdot 10^{-24}$ & $3 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $3 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu e}_{21}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu \mu}_{21}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $3 \cdot 10^{-26}$ & $2 \cdot 10^{-26}$ & $2 \cdot 10^{-26}$ & $3 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu \tau}_{21}$ & --- & --- & $1 \cdot 10^{-23}$ & --- & --- & --- & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $4 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau e}_{21}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $3 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $3 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau \mu}_{21}$ & --- & --- & $1 \cdot 10^{-23}$ & --- & --- & --- & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $4 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau \tau}_{21}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $7 \cdot 10^{-24}$ & $4 \cdot 10^{-24}$ & $4 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e e}_{22}$ & --- & --- & --- & --- & --- & --- & $3 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $9 \cdot 10^{-24}$ & $6 \cdot 10^{-24}$ & $8 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e \mu}_{22}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{e \tau}_{22}$ & --- & --- & --- & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $3 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$\\[0.3em]
\end{tabular}
\begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$} \\
 $\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
2 & $(a^{(3)}_{\rm eff})^{\mu e}_{22}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $8 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $8 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu \mu}_{22}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $1 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $4 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\mu \tau}_{22}$ & --- & --- & --- & --- & --- & $1 \cdot 10^{-23}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $5 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $4 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau e}_{22}$ & --- & --- & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $3 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau \mu}_{22}$ & --- & --- & --- & --- & $1 \cdot 10^{-23}$ & --- & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $2 \cdot 10^{-25}$ & $5 \cdot 10^{-25}$ & $3 \cdot 10^{-25}$ & $4 \cdot 10^{-25}$\\[0.3em]
 & $(a^{(3)}_{\rm eff})^{\tau \tau}_{22}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $8 \cdot 10^{-24}$ & $8 \cdot 10^{-24}$ & $1 \cdot 10^{-23}$ & $9 \cdot 10^{-24}$ & $9 \cdot 10^{-24}$ & $3 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$ & $2 \cdot 10^{-24}$
 \end{tabular}
\begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$} \\
$\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [unitless] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
0 & $(c^{(4)}_{\rm eff})^{e e}_{00}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & N/A & --- & --- & N/A & $4 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & N/A & $5 \cdot 10^{-29}$ & $5 \cdot 10^{-29}$ & N/A\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \mu}_{00}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \tau}_{00}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu e}_{00}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \mu}_{00}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & N/A & $5 \cdot 10^{-29}$ & $5 \cdot 10^{-29}$ & N/A & $2 \cdot 10^{-30}$ & $2 \cdot 10^{-30}$ & N/A & $1 \cdot 10^{-29}$ & $1 \cdot 10^{-29}$ & N/A\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \tau}_{00}$ & --- & --- & --- & --- & --- & --- & $4 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $8 \cdot 10^{-29}$ & $7 \cdot 10^{-29}$ & $5 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau e}_{00}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \mu}_{00}$ & --- & --- & --- & --- & $4 \cdot 10^{-28}$ & --- & $4 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $8 \cdot 10^{-29}$ & $7 \cdot 10^{-29}$ & $5 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \tau}_{00}$ & $4 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & N/A & $4 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & N/A & $2 \cdot 10^{-30}$ & $2 \cdot 10^{-30}$ & N/A & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & N/A\\[0.3em]
\hline\\[-1.25em]
1 & $(c^{(4)}_{\rm eff})^{e e}_{10}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & N/A & --- & --- & N/A & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & N/A & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & N/A\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \mu}_{10}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \tau}_{10}$ & --- & $4 \cdot 10^{-28}$ & --- & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu e}_{10}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \mu}_{10}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & N/A & $1 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & N/A & $1 \cdot 10^{-30}$ & $1 \cdot 10^{-30}$ & N/A & $1 \cdot 10^{-29}$ & $1 \cdot 10^{-29}$ & N/A\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \tau}_{10}$ & --- & --- & --- & --- & $4 \cdot 10^{-28}$ & --- & $1 \cdot 10^{-29}$ & $6 \cdot 10^{-30}$ & $1 \cdot 10^{-29}$ & $6 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $5 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau e}_{10}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \mu}_{10}$ & --- & --- & --- & --- & --- & --- & $1 \cdot 10^{-29}$ & $5 \cdot 10^{-30}$ & $1 \cdot 10^{-29}$ & $6 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $5 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \tau}_{10}$ & $1 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & N/A & $7 \cdot 10^{-29}$ & $7 \cdot 10^{-29}$ & N/A & $1 \cdot 10^{-30}$ & $1 \cdot 10^{-30}$ & N/A & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & N/A\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e e}_{11}$ & --- & --- & $4 \cdot 10^{-28}$ & --- & --- & --- & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $1 \cdot 10^{-29}$ & $1 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \mu}_{11}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \tau}_{11}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu e}_{11}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \mu}_{11}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-30}$ & $2 \cdot 10^{-30}$ & $2 \cdot 10^{-30}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \tau}_{11}$ & --- & --- & --- & --- & --- & $4 \cdot 10^{-28}$ & $8 \cdot 10^{-30}$ & $6 \cdot 10^{-30}$ & $5 \cdot 10^{-30}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau e}_{11}$ & --- & $4 \cdot 10^{-28}$ & --- & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \mu}_{11}$ & --- & --- & --- & --- & $4 \cdot 10^{-28}$ & --- & $8 \cdot 10^{-30}$ & $5 \cdot 10^{-30}$ & $5 \cdot 10^{-30}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \tau}_{11}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $6 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$\\[0.3em]
\hline\\[-1.25em]
2 & $(c^{(4)}_{\rm eff})^{e e}_{20}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & N/A & --- & --- & N/A & $5 \cdot 10^{-29}$ & $5 \cdot 10^{-29}$ & N/A & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & N/A\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \mu}_{20}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \tau}_{20}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu e}_{20}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \mu}_{20}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & N/A & $1 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & N/A & $2 \cdot 10^{-30}$ & $2 \cdot 10^{-30}$ & N/A & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & N/A\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \tau}_{20}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-29}$ & $5 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau e}_{20}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \mu}_{20}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-29}$ & $5 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \tau}_{20}$ & $9 \cdot 10^{-29}$ & $9 \cdot 10^{-29}$ & N/A & $8 \cdot 10^{-29}$ & $8 \cdot 10^{-29}$ & N/A & $2 \cdot 10^{-30}$ & $2 \cdot 10^{-30}$ & N/A & $4 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & N/A\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e e}_{21}$ & --- & --- & --- & --- & --- & $4 \cdot 10^{-28}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \mu}_{21}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \tau}_{21}$ & --- & $4 \cdot 10^{-28}$ & --- & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu e}_{21}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \mu}_{21}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-30}$ & $3 \cdot 10^{-30}$ & $2 \cdot 10^{-30}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \tau}_{21}$ & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-29}$ & $1 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau e}_{21}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \mu}_{21}$ & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-29}$ & $1 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \tau}_{21}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e e}_{22}$ & --- & $4 \cdot 10^{-28}$ & --- & --- & --- & --- & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $3 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \mu}_{22}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \tau}_{22}$ & --- & --- & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
\end{tabular}
\begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$} \\
$\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [unitless] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
2 & $(c^{(4)}_{\rm eff})^{\mu e}_{22}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \mu}_{22}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $2 \cdot 10^{-29}$ & $1 \cdot 10^{-29}$ & $1 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \tau}_{22}$ & --- & $4 \cdot 10^{-28}$ & --- & --- & --- & --- & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $1 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau e}_{22}$ & --- & --- & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \mu}_{22}$ & --- & --- & --- & --- & $4 \cdot 10^{-28}$ & --- & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $1 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \tau}_{22}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $7 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & $1 \cdot 10^{-28}$ & $9 \cdot 10^{-29}$ & $1 \cdot 10^{-28}$\\[0.3em]
\hline\\[-1.25em]
3 & $(c^{(4)}_{\rm eff})^{e e}_{30}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & N/A & --- & --- & N/A & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & N/A & $9 \cdot 10^{-29}$ & $9 \cdot 10^{-29}$ & N/A\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \mu}_{30}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \tau}_{30}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu e}_{30}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \mu}_{30}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & N/A & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & N/A & $2 \cdot 10^{-30}$ & $2 \cdot 10^{-30}$ & N/A & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & N/A\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \tau}_{30}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $1 \cdot 10^{-29}$ & $4 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau e}_{30}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \mu}_{30}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $1 \cdot 10^{-29}$ & $4 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \tau}_{30}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & N/A & $1 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & N/A & $2 \cdot 10^{-30}$ & $2 \cdot 10^{-30}$ & N/A & $4 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & N/A\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e e}_{31}$ & --- & --- & $4 \cdot 10^{-28}$ & --- & --- & --- & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $1 \cdot 10^{-28}$ & $8 \cdot 10^{-29}$ & $8 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \mu}_{31}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \tau}_{31}$ & --- & --- & $4 \cdot 10^{-28}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & --- & $4 \cdot 10^{-28}$ & --- & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu e}_{31}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \mu}_{31}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $9 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \tau}_{31}$ & --- & --- & --- & --- & $4 \cdot 10^{-28}$ & --- & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau e}_{31}$ & --- & --- & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & --- & --- & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \mu}_{31}$ & --- & --- & $4 \cdot 10^{-28}$ & --- & --- & --- & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \tau}_{31}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e e}_{32}$ & --- & --- & $4 \cdot 10^{-28}$ & --- & --- & --- & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \mu}_{32}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \tau}_{32}$ & --- & --- & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu e}_{32}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \mu}_{32}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $5 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \tau}_{32}$ & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $1 \cdot 10^{-29}$ & $1 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $5 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau e}_{32}$ & --- & $4 \cdot 10^{-28}$ & --- & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \mu}_{32}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & --- & $4 \cdot 10^{-28}$ & --- & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $1 \cdot 10^{-29}$ & $1 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $5 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \tau}_{32}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e e}_{33}$ & --- & $4 \cdot 10^{-28}$ & --- & --- & --- & --- & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $4 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \mu}_{33}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{e \tau}_{33}$ & --- & $4 \cdot 10^{-28}$ & --- & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu e}_{33}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \mu}_{33}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $4 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\mu \tau}_{33}$ & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau e}_{33}$ & $6 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $1 \cdot 10^{-28}$ & $3 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \mu}_{33}$ & --- & --- & $4 \cdot 10^{-28}$ & --- & --- & --- & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $2 \cdot 10^{-29}$ & $4 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$ & $3 \cdot 10^{-29}$\\[0.3em]
 & $(c^{(4)}_{\rm eff})^{\tau \tau}_{33}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $5 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $4 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $3 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$ & $2 \cdot 10^{-28}$
\end{tabular}
\begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
$\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-1}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
0 & $(a^{(5)}_{\rm eff})^{e e}_{00}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & N/A & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & N/A & $4 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & N/A & $5 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$ & N/A\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{00}$ & $1 \cdot 10^{-32}$ & $7 \cdot 10^{-33}$ & $7 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $7 \cdot 10^{-33}$ & $7 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $7 \cdot 10^{-33}$ & $7 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $8 \cdot 10^{-33}$ & $8 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{00}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu e}_{00}$ & $1 \cdot 10^{-32}$ & $7 \cdot 10^{-33}$ & $7 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $8 \cdot 10^{-33}$ & $8 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $7 \cdot 10^{-33}$ & $7 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $7 \cdot 10^{-33}$ & $7 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{00}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & N/A & $5 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$ & N/A & $2 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & N/A & $1 \cdot 10^{-33}$ & $1 \cdot 10^{-33}$ & N/A\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{00}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & --- & --- & --- & $4 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $8 \cdot 10^{-33}$ & $7 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{00}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{00}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $4 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $8 \cdot 10^{-33}$ & $7 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{00}$ & $4 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & N/A & $4 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & N/A & $2 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & N/A & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & N/A\\[0.3em]
\hline\\[-1.25em]
1 & $(a^{(5)}_{\rm eff})^{e e}_{10}$ & --- & --- & N/A & --- & --- & N/A & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & N/A & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & N/A\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{10}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{10}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu e}_{10}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{10}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & N/A & $8 \cdot 10^{-33}$ & $8 \cdot 10^{-33}$ & N/A & $1 \cdot 10^{-34}$ & $1 \cdot 10^{-34}$ & N/A & $1 \cdot 10^{-33}$ & $1 \cdot 10^{-33}$ & N/A\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{10}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-33}$ & $5 \cdot 10^{-34}$ & $1 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{10}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{10}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-33}$ & $5 \cdot 10^{-34}$ & $1 \cdot 10^{-33}$ & $6 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{10}$ & $7 \cdot 10^{-33}$ & $7 \cdot 10^{-33}$ & N/A & $6 \cdot 10^{-33}$ & $6 \cdot 10^{-33}$ & N/A & $1 \cdot 10^{-34}$ & $1 \cdot 10^{-34}$ & N/A & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & N/A\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e e}_{11}$ & --- & --- & $2 \cdot 10^{-32}$ & --- & $2 \cdot 10^{-32}$ & --- & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $1 \cdot 10^{-33}$ & $1 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{11}$ & $1 \cdot 10^{-32}$ & $9 \cdot 10^{-33}$ & $9 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $9 \cdot 10^{-33}$ & $9 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{11}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu e}_{11}$ & $1 \cdot 10^{-32}$ & $9 \cdot 10^{-33}$ & $9 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $9 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{11}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & $1 \cdot 10^{-34}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{11}$ & --- & --- & $2 \cdot 10^{-32}$ & --- & --- & --- & $4 \cdot 10^{-34}$ & $3 \cdot 10^{-34}$ & $3 \cdot 10^{-34}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{11}$ & --- & --- & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{11}$ & --- & --- & $2 \cdot 10^{-32}$ & --- & $2 \cdot 10^{-32}$ & --- & $5 \cdot 10^{-34}$ & $3 \cdot 10^{-34}$ & $3 \cdot 10^{-34}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{11}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & $5 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$\\[0.3em]
\hline\\[-1.25em]
2 & $(a^{(5)}_{\rm eff})^{e e}_{20}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & N/A & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & N/A & $5 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$ & N/A & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & N/A\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{20}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{20}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu e}_{20}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{20}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & N/A & $9 \cdot 10^{-33}$ & $9 \cdot 10^{-33}$ & N/A & $2 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & N/A & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & N/A\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{20}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $5 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{20}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{20}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $5 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{20}$ & $8 \cdot 10^{-33}$ & $8 \cdot 10^{-33}$ & N/A & $8 \cdot 10^{-33}$ & $8 \cdot 10^{-33}$ & N/A & $2 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & N/A & $4 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & N/A\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e e}_{21}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & --- & --- & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{21}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{21}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu e}_{21}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{21}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-34}$ & $3 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{21}$ & --- & --- & $2 \cdot 10^{-32}$ & --- & --- & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-33}$ & $1 \cdot 10^{-33}$ & $1 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{21}$ & --- & $2 \cdot 10^{-32}$ & --- & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{21}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & --- & --- & --- & $2 \cdot 10^{-33}$ & $1 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{21}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $8 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $9 \cdot 10^{-33}$ & $6 \cdot 10^{-33}$ & $6 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e e}_{22}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & --- & --- & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $9 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{22}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{22}$ & --- & --- & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
\end{tabular}
\begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
$\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-1}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
2 & $(a^{(5)}_{\rm eff})^{\mu e}_{22}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{22}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $7 \cdot 10^{-34}$ & $5 \cdot 10^{-34}$ & $4 \cdot 10^{-34}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{22}$ & --- & --- & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $1 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{22}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{22}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & --- & --- & --- & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $1 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{22}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & $1 \cdot 10^{-32}$ & $7 \cdot 10^{-33}$ & $8 \cdot 10^{-33}$\\[0.3em]
\hline\\[-1.25em]
3 & $(a^{(5)}_{\rm eff})^{e e}_{30}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & N/A & --- & --- & N/A & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & N/A & $8 \cdot 10^{-33}$ & $8 \cdot 10^{-33}$ & N/A\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{30}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{30}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu e}_{30}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{30}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & N/A & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & N/A & $2 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & N/A & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & N/A\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{30}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $1 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{30}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{30}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $1 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $9 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{30}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & N/A & $9 \cdot 10^{-33}$ & $9 \cdot 10^{-33}$ & N/A & $2 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & N/A & $4 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & N/A\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e e}_{31}$ & --- & --- & $2 \cdot 10^{-32}$ & --- & $2 \cdot 10^{-32}$ & --- & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $9 \cdot 10^{-33}$ & $7 \cdot 10^{-33}$ & $8 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{31}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{31}$ & --- & --- & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu e}_{31}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{31}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $8 \cdot 10^{-33}$ & $8 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{31}$ & --- & $2 \cdot 10^{-32}$ & --- & --- & --- & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{31}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{31}$ & --- & --- & $2 \cdot 10^{-32}$ & --- & $2 \cdot 10^{-32}$ & --- & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{31}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $7 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e e}_{32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & --- & $2 \cdot 10^{-32}$ & --- & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu e}_{32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $5 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & --- & --- & --- & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $9 \cdot 10^{-34}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $5 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{32}$ & --- & $2 \cdot 10^{-32}$ & --- & --- & $2 \cdot 10^{-32}$ & --- & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $9 \cdot 10^{-34}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $5 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $8 \cdot 10^{-34}$ & $5 \cdot 10^{-34}$ & $3 \cdot 10^{-34}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $8 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e e}_{33}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & --- & $2 \cdot 10^{-32}$ & --- & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{33}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{33}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu e}_{33}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{33}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $4 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{33}$ & --- & --- & $2 \cdot 10^{-32}$ & --- & --- & --- & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{33}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{33}$ & --- & --- & $2 \cdot 10^{-32}$ & --- & --- & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{33}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-33}$ & $7 \cdot 10^{-34}$ & $6 \cdot 10^{-34}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
\hline\\[-1.25em]
4 & $(a^{(5)}_{\rm eff})^{e e}_{40}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & N/A & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & N/A & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & N/A & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & N/A\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{40}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{40}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu e}_{40}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{40}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & N/A & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & N/A & $2 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & N/A & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & N/A\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{40}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{40}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{40}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{40}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & N/A & $9 \cdot 10^{-33}$ & $9 \cdot 10^{-33}$ & N/A & $2 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & N/A & $4 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & N/A\\[0.3em]
\end{tabular}
\begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
$\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-1}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
4 & $(a^{(5)}_{\rm eff})^{e e}_{41}$ & --- & $2 \cdot 10^{-32}$ & --- & --- & --- & --- & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $9 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{41}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{41}$ & --- & --- & --- & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu e}_{41}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{41}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-33}$ & $8 \cdot 10^{-34}$ & $6 \cdot 10^{-34}$ & $4 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{41}$ & --- & --- & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{41}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{41}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & --- & --- & --- & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{41}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-33}$ & $1 \cdot 10^{-33}$ & $1 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e e}_{42}$ & --- & $2 \cdot 10^{-32}$ & --- & --- & $2 \cdot 10^{-32}$ & --- & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{42}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{42}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu e}_{42}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{42}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $4 \cdot 10^{-34}$ & $3 \cdot 10^{-34}$ & $3 \cdot 10^{-34}$ & $4 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{42}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & --- & $2 \cdot 10^{-32}$ & --- & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{42}$ & --- & --- & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{42}$ & --- & $2 \cdot 10^{-32}$ & --- & --- & --- & --- & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{42}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $3 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & $2 \cdot 10^{-34}$ & $9 \cdot 10^{-33}$ & $7 \cdot 10^{-33}$ & $7 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e e}_{43}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & --- & --- & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{43}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{43}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu e}_{43}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{43}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $6 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{43}$ & --- & $2 \cdot 10^{-32}$ & --- & --- & --- & --- & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{43}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{43}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & --- & --- & --- & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{43}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $9 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e e}_{44}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & --- & --- & --- & $4 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \mu}_{44}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{e \tau}_{44}$ & --- & --- & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu e}_{44}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \mu}_{44}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $6 \cdot 10^{-33}$ & $6 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\mu \tau}_{44}$ & --- & --- & --- & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $7 \cdot 10^{-33}$ & $6 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau e}_{44}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \mu}_{44}$ & $3 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & --- & --- & $2 \cdot 10^{-32}$ & $3 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $2 \cdot 10^{-33}$ & $7 \cdot 10^{-33}$ & $6 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$\\[0.3em]
 & $(a^{(5)}_{\rm eff})^{\tau \tau}_{44}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $2 \cdot 10^{-32}$ & $9 \cdot 10^{-33}$ & $5 \cdot 10^{-33}$ & $4 \cdot 10^{-33}$ & $2 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$ & $1 \cdot 10^{-32}$
 \end{tabular}
\begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
$\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-2}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
0 & $(c^{(6)}_{\rm eff})^{e e}_{00}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & N/A & --- & --- & N/A & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & N/A & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{00}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{00}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{00}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{00}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & N/A & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & N/A & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & N/A & $1 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{00}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{00}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{00}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{00}$ & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & N/A & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & N/A & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & N/A & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & N/A\\[0.3em]
\hline\\[-1.25em]
1 & $(c^{(6)}_{\rm eff})^{e e}_{10}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & N/A & --- & --- & N/A & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & N/A & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{10}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{10}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{10}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{10}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & N/A & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & N/A & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & N/A & $1 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{10}$ & --- & --- & $1 \cdot 10^{-36}$ & --- & --- & --- & $1 \cdot 10^{-37}$ & $5 \cdot 10^{-38}$ & $1 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{10}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{10}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-37}$ & $7 \cdot 10^{-38}$ & $1 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{10}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & N/A & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & N/A & $1 \cdot 10^{-38}$ & $1 \cdot 10^{-38}$ & N/A & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e e}_{11}$ & --- & $9 \cdot 10^{-37}$ & --- & --- & --- & $9 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{11}$ & $8 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{11}$ & --- & --- & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{11}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{11}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $3 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $1 \cdot 10^{-38}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{11}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & --- & --- & --- & $5 \cdot 10^{-38}$ & $3 \cdot 10^{-38}$ & $3 \cdot 10^{-38}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{11}$ & --- & $9 \cdot 10^{-37}$ & --- & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{11}$ & --- & --- & $9 \cdot 10^{-37}$ & --- & --- & --- & $5 \cdot 10^{-38}$ & $4 \cdot 10^{-38}$ & $3 \cdot 10^{-38}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{11}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $1 \cdot 10^{-38}$ & $5 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$\\[0.3em]
\hline\\[-1.25em]
2 & $(c^{(6)}_{\rm eff})^{e e}_{20}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & N/A & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & N/A & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & N/A & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{20}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{20}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{20}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{20}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & N/A & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & N/A & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & N/A & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{20}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{20}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{20}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{20}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & N/A & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & N/A & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & N/A & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e e}_{21}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & --- & $9 \cdot 10^{-37}$ & --- & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{21}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{21}$ & --- & --- & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{21}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{21}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $3 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{21}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & --- & --- & --- & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{21}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{21}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & --- & --- & --- & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{21}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $3 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e e}_{22}$ & --- & $9 \cdot 10^{-37}$ & --- & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{22}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{22}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
\end{tabular}
\begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
$\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-2}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
2 & $(c^{(6)}_{\rm eff})^{\mu e}_{22}$ & $1 \cdot 10^{-36}$ & $7 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{22}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $5 \cdot 10^{-38}$ & $4 \cdot 10^{-38}$ & $3 \cdot 10^{-38}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{22}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & --- & --- & $9 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{22}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{22}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & --- & --- & --- & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{22}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $3 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$\\[0.3em]
\hline\\[-1.25em]
3 & $(c^{(6)}_{\rm eff})^{e e}_{30}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & N/A & --- & --- & N/A & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & N/A & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{30}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{30}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{30}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{30}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & N/A & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & N/A & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & N/A & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{30}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{30}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{30}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{30}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & N/A & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & N/A & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & N/A & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e e}_{31}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & --- & --- & --- & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{31}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{31}$ & --- & --- & --- & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{31}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{31}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{31}$ & --- & $9 \cdot 10^{-37}$ & --- & --- & --- & --- & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{31}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{31}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & --- & --- & --- & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{31}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e e}_{32}$ & --- & $1 \cdot 10^{-36}$ & --- & --- & --- & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{32}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{32}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{32}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{32}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{32}$ & --- & $9 \cdot 10^{-37}$ & --- & --- & --- & --- & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $9 \cdot 10^{-38}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{32}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{32}$ & --- & $1 \cdot 10^{-36}$ & --- & --- & --- & $9 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $9 \cdot 10^{-38}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{32}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $3 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e e}_{33}$ & --- & $9 \cdot 10^{-37}$ & --- & --- & --- & --- & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{33}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{33}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{33}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{33}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{33}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & --- & --- & --- & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{33}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{33}$ & --- & --- & $9 \cdot 10^{-37}$ & --- & --- & $1 \cdot 10^{-36}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{33}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-38}$ & $4 \cdot 10^{-38}$ & $4 \cdot 10^{-38}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$\\[0.3em]
\hline\\[-1.25em]
4 & $(c^{(6)}_{\rm eff})^{e e}_{40}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & N/A & --- & --- & N/A & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & N/A & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{40}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{40}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{40}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{40}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & N/A & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & N/A & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & N/A & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{40}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{40}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{40}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{40}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & N/A & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & N/A & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & N/A & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & N/A\\[0.3em]
\end{tabular}
\begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
$\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-2}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
4 & $(c^{(6)}_{\rm eff})^{e e}_{41}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & --- & --- & --- & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{41}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{41}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{41}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{41}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $7 \cdot 10^{-38}$ & $6 \cdot 10^{-38}$ & $4 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{41}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & --- & --- & $1 \cdot 10^{-36}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{41}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{41}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & --- & --- & --- & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{41}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $4 \cdot 10^{-38}$ & $3 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e e}_{42}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{42}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{42}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{42}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{42}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $4 \cdot 10^{-38}$ & $3 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $4 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{42}$ & --- & --- & $9 \cdot 10^{-37}$ & --- & $9 \cdot 10^{-37}$ & --- & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{42}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{42}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & --- & --- & --- & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{42}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e e}_{43}$ & --- & $1 \cdot 10^{-36}$ & --- & --- & --- & --- & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{43}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{43}$ & --- & --- & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{43}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{43}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{43}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & --- & --- & --- & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{43}$ & --- & --- & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{43}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & --- & --- & $1 \cdot 10^{-36}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{43}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $5 \cdot 10^{-38}$ & $3 \cdot 10^{-38}$ & $3 \cdot 10^{-38}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e e}_{44}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & --- & --- & --- & $4 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{44}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{44}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{44}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{44}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{44}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & --- & --- & --- & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{44}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{44}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & --- & $9 \cdot 10^{-37}$ & --- & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{44}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$\\[0.3em]
\hline\\[-1.25em]
5 & $(c^{(6)}_{\rm eff})^{e e}_{50}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & N/A & --- & --- & N/A & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & N/A & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{50}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{50}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{50}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{50}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & N/A & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & N/A & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & N/A & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{50}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{50}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{50}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{50}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & N/A & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & N/A & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & N/A & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & N/A\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e e}_{51}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & --- & $9 \cdot 10^{-37}$ & --- & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{51}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{51}$ & --- & --- & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{51}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{51}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $5 \cdot 10^{-38}$ & $4 \cdot 10^{-38}$ & $3 \cdot 10^{-38}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{51}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & --- & $1 \cdot 10^{-36}$ & --- & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
\end{tabular}
\end{adjustbox}
\end{table}
\addtocounter{table}{-1}
\begin{table}[t!]
    \caption{Upper limits ($95\%$ C.L.) on CPT-even LIV coefficients for $d=6$, $(c^{(6)}_{\rm eff})^{\alpha\beta}_{\ell m}$ (continued). 
    % \label{tab:constraint_tables_d6}
    }
    \renewcommand{\arraystretch}{1}     \begin{adjustbox}{max width=\textwidth}\normalsize
    \begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
$\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-2}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
5 & $(c^{(6)}_{\rm eff})^{\tau e}_{51}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{51}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{51}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $3 \cdot 10^{-38}$ & $3 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e e}_{52}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & --- & --- & --- & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{52}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{52}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{52}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{52}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $8 \cdot 10^{-38}$ & $5 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{52}$ & --- & --- & $1 \cdot 10^{-36}$ & --- & --- & $9 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{52}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{52}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & --- & --- & --- & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{52}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $3 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $2 \cdot 10^{-38}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e e}_{53}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & --- & $9 \cdot 10^{-37}$ & --- & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{53}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{53}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{53}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{53}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{53}$ & --- & $9 \cdot 10^{-37}$ & --- & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{53}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{53}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & --- & --- & --- & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{53}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e e}_{54}$ & --- & $1 \cdot 10^{-36}$ & --- & --- & --- & --- & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{54}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{54}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{54}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{54}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $6 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{54}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & --- & --- & --- & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{54}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{54}$ & --- & $9 \cdot 10^{-37}$ & --- & --- & --- & --- & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{54}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $1 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $8 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e e}_{55}$ & --- & --- & $9 \cdot 10^{-37}$ & --- & --- & $9 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$ & $8 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \mu}_{55}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{e \tau}_{55}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu e}_{55}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \mu}_{55}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\mu \tau}_{55}$ & --- & --- & $9 \cdot 10^{-37}$ & --- & $1 \cdot 10^{-36}$ & --- & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau e}_{55}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \mu}_{55}$ & --- & $9 \cdot 10^{-37}$ & --- & --- & --- & $1 \cdot 10^{-36}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $2 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$ & $4 \cdot 10^{-37}$\\[0.3em]
 & $(c^{(6)}_{\rm eff})^{\tau \tau}_{55}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $1 \cdot 10^{-36}$ & $9 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $5 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $3 \cdot 10^{-37}$ & $9 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$ & $7 \cdot 10^{-37}$
\end{tabular}
\begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
$\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-3}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
0 & $(a^{(7)}_{\rm eff})^{e e}_{00}$ & --- & --- & N/A & --- & --- & N/A & --- & --- & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{00}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{00}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{00}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{00}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $2 \cdot 10^{-42}$ & $2 \cdot 10^{-42}$ & N/A & $1 \cdot 10^{-41}$ & $1 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{00}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{00}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{00}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{00}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $2 \cdot 10^{-42}$ & $2 \cdot 10^{-42}$ & N/A & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & N/A\\[0.3em]
\hline\\[-1.25em]
1 & $(a^{(7)}_{\rm eff})^{e e}_{10}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & --- & --- & N/A & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & N/A & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{10}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{10}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{10}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{10}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $2 \cdot 10^{-42}$ & $2 \cdot 10^{-42}$ & N/A & $1 \cdot 10^{-41}$ & $1 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{10}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $1 \cdot 10^{-41}$ & $6 \cdot 10^{-42}$ & $1 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{10}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{10}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $1 \cdot 10^{-41}$ & $5 \cdot 10^{-42}$ & $1 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{10}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $2 \cdot 10^{-42}$ & $2 \cdot 10^{-42}$ & N/A & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{11}$ & --- & --- & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $1 \cdot 10^{-41}$ & $1 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{11}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{11}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{11}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{11}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{11}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $5 \cdot 10^{-42}$ & $4 \cdot 10^{-42}$ & $3 \cdot 10^{-42}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{11}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{11}$ & --- & --- & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-42}$ & $3 \cdot 10^{-42}$ & $3 \cdot 10^{-42}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{11}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
\hline\\[-1.25em]
2 & $(a^{(7)}_{\rm eff})^{e e}_{20}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & --- & --- & N/A & --- & --- & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{20}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{20}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{20}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{20}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $3 \cdot 10^{-42}$ & $3 \cdot 10^{-42}$ & N/A & $1 \cdot 10^{-41}$ & $1 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{20}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{20}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{20}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{20}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $2 \cdot 10^{-42}$ & $2 \cdot 10^{-42}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{21}$ & --- & --- & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{21}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{21}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{21}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{21}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{21}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $2 \cdot 10^{-41}$ & $1 \cdot 10^{-41}$ & $1 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{21}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{21}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $2 \cdot 10^{-41}$ & $1 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{21}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{22}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{22}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{22}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
\end{tabular}
\end{adjustbox}
\end{table}
\addtocounter{table}{-1}
 \begin{table}[t!]
    \caption{Upper limits ($95\%$ C.L.) on CPT-odd LIV coefficients for $d=7$, $(a^{(7)}_{\rm eff})^{\alpha\beta}_{\ell m}$ (continued). 
    % \label{tab:constraint_tables_d7}
    }
    \renewcommand{\arraystretch}{1}     \begin{adjustbox}{max width=\textwidth}\normalsize
    \begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
$\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-3}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
2 & $(a^{(7)}_{\rm eff})^{\mu e}_{22}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{22}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{22}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $1 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{22}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{22}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $1 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{22}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
\hline\\[-1.25em]
3 & $(a^{(7)}_{\rm eff})^{e e}_{30}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & --- & --- & N/A & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{30}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{30}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{30}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{30}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $2 \cdot 10^{-42}$ & $2 \cdot 10^{-42}$ & N/A & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{30}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $1 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{30}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{30}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $1 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{30}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $2 \cdot 10^{-42}$ & $2 \cdot 10^{-42}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{31}$ & --- & --- & $4 \cdot 10^{-41}$ & --- & --- & --- & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{31}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{31}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{31}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{31}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{31}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{31}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{31}$ & --- & --- & $4 \cdot 10^{-41}$ & --- & --- & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{31}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{32}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{32}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{32}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{32}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{32}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{32}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $9 \cdot 10^{-42}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{32}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{32}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $9 \cdot 10^{-42}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{32}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{33}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{33}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{33}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{33}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{33}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{33}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{33}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{33}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{33}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
\hline\\[-1.25em]
4 & $(a^{(7)}_{\rm eff})^{e e}_{40}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & --- & --- & N/A & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{40}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{40}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{40}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{40}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $3 \cdot 10^{-42}$ & $3 \cdot 10^{-42}$ & N/A & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{40}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{40}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{40}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{40}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $2 \cdot 10^{-42}$ & $2 \cdot 10^{-42}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A\\[0.3em]
\end{tabular}
\end{adjustbox}
\end{table}
\addtocounter{table}{-1}
 \begin{table}[t!]
    \caption{Upper limits ($95\%$ C.L.) on CPT-odd LIV coefficients for $d=7$, $(a^{(7)}_{\rm eff})^{\alpha\beta}_{\ell m}$ (continued). 
    % \label{tab:constraint_tables_d7}
    }
    \renewcommand{\arraystretch}{1}     \begin{adjustbox}{max width=\textwidth}\normalsize
    \begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
$\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-3}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
4 & $(a^{(7)}_{\rm eff})^{e e}_{41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{42}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{42}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{42}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{42}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{42}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{42}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{42}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{42}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{42}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{43}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{43}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{43}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{43}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{43}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{43}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{43}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{43}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{43}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{44}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{44}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{44}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{44}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{44}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{44}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{44}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{44}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{44}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
\hline\\[-1.25em]
5 & $(a^{(7)}_{\rm eff})^{e e}_{50}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & --- & --- & N/A & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{50}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{50}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{50}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{50}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $2 \cdot 10^{-42}$ & $2 \cdot 10^{-42}$ & N/A & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{50}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{50}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{50}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{50}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $2 \cdot 10^{-42}$ & $2 \cdot 10^{-42}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{51}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{51}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{51}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{51}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{51}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{51}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
\end{tabular}
\end{adjustbox}
\end{table}
\addtocounter{table}{-1}
 \begin{table}[t!]
    \caption{Upper limits ($95\%$ C.L.) on CPT-odd LIV coefficients for $d=7$, $(a^{(7)}_{\rm eff})^{\alpha\beta}_{\ell m}$ (continued). 
    % \label{tab:constraint_tables_d7}
    }
    \renewcommand{\arraystretch}{1}     \begin{adjustbox}{max width=\textwidth}\normalsize
    \begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
$\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-3}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
5 & $(a^{(7)}_{\rm eff})^{\tau e}_{51}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{51}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{51}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{52}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{52}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{52}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{52}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{52}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{52}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{52}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{52}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{52}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{53}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{53}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{53}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{53}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{53}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{53}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{53}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{53}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{53}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{54}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{54}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{54}$ & --- & $4 \cdot 10^{-41}$ & --- & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{54}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{54}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{54}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{54}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{54}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{54}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{55}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{55}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{55}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{55}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{55}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{55}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{55}$ & --- & --- & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{55}$ & --- & --- & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{55}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
\hline\\[-1.25em]
6 & $(a^{(7)}_{\rm eff})^{e e}_{60}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & --- & --- & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{60}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{60}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{60}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{60}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $3 \cdot 10^{-42}$ & $3 \cdot 10^{-42}$ & N/A & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{60}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{60}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{60}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{60}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A & $2 \cdot 10^{-42}$ & $2 \cdot 10^{-42}$ & N/A & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & N/A\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{61}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{61}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{61}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
\end{tabular}
\end{adjustbox}
\end{table}
\addtocounter{table}{-1}
 \begin{table}[t!]
    \caption{Upper limits ($95\%$ C.L.) on CPT-odd LIV coefficients for $d=7$, $(a^{(7)}_{\rm eff})^{\alpha\beta}_{\ell m}$ (continued). 
    % \label{tab:constraint_tables_d7}
    }
    \renewcommand{\arraystretch}{1}     \begin{adjustbox}{max width=\textwidth}\normalsize
    \begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
$\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-3}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
6 & $(a^{(7)}_{\rm eff})^{\mu e}_{61}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{61}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{61}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{61}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{61}$ & --- & --- & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{61}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{62}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{62}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{62}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{62}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{62}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{62}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{62}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{62}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{62}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{63}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{63}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{63}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{63}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{63}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{63}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{63}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{63}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{63}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{64}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{64}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{64}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{64}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{64}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{64}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{64}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{64}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{64}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{65}$ & --- & $4 \cdot 10^{-41}$ & --- & --- & --- & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{65}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{65}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{65}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{65}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{65}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{65}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{65}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{65}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e e}_{66}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \mu}_{66}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{e \tau}_{66}$ & --- & $4 \cdot 10^{-41}$ & --- & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu e}_{66}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \mu}_{66}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\mu \tau}_{66}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & $4 \cdot 10^{-41}$ & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau e}_{66}$ & $6 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & $4 \cdot 10^{-41}$ & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \mu}_{66}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & --- & --- & --- & $3 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $2 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$\\[0.3em]
 & $(a^{(7)}_{\rm eff})^{\tau \tau}_{66}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $5 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$ & $4 \cdot 10^{-41}$
 \end{tabular}
\begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
 $\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-4}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
 0 & $(c^{(8)}_{\rm eff})^{e \mu}_{00}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{00}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{00}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{00}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{00}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{00}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{00}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{00}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $9 \cdot 10^{-46}$ & $9 \cdot 10^{-46}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A\\[0.3em]
\hline\\[-1.25em]
1 & $(c^{(8)}_{\rm eff})^{e e}_{10}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & --- & --- & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A & --- & --- & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{10}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{10}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{10}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{10}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{10}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $4 \cdot 10^{-46}$ & $9 \cdot 10^{-46}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{10}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{10}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $5 \cdot 10^{-46}$ & $1 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{10}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{11}$ & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{11}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{11}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{11}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{11}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{11}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $5 \cdot 10^{-46}$ & $4 \cdot 10^{-46}$ & $3 \cdot 10^{-46}$ & --- & --- & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{11}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{11}$ & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & $5 \cdot 10^{-46}$ & $4 \cdot 10^{-46}$ & $3 \cdot 10^{-46}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{11}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
\hline\\[-1.25em]
2 & $(c^{(8)}_{\rm eff})^{e e}_{20}$ & --- & --- & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{20}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{20}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{20}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{20}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{20}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{20}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{20}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{20}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{21}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{21}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{21}$ & --- & $2 \cdot 10^{-45}$ & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{21}$ & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{21}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{21}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{21}$ & --- & $2 \cdot 10^{-45}$ & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{21}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{21}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{22}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{22}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{22}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{22}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{22}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{22}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
\end{tabular}
\end{adjustbox}
\end{table}
\addtocounter{table}{-1}
 \begin{table}[t!]
       
    \caption{Upper limits ($95\%$ C.L.) on CPT-even LIV coefficients for $d=8$, $(c^{(8)}_{\rm eff})^{\alpha\beta}_{\ell m}$ (continued). 
    % \label{tab:constraint_tables_d8}
    }
    \renewcommand{\arraystretch}{1}     \begin{adjustbox}{max width=\textwidth}\normalsize
    \begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
 $\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-4}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
2 & $(c^{(8)}_{\rm eff})^{\tau e}_{22}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{22}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{22}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
\hline\\[-1.25em]
3 & $(c^{(8)}_{\rm eff})^{e e}_{30}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & --- & --- & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & --- & --- & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{30}$ & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{30}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{30}$ & --- & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{30}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{30}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{30}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{30}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{30}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & --- & --- & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{31}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{31}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{31}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{31}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{31}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{31}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{31}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{31}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{31}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{32}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & $1 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{32}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{32}$ & --- & $2 \cdot 10^{-45}$ & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{32}$ & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{32}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{32}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $8 \cdot 10^{-46}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{32}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{32}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $9 \cdot 10^{-46}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{32}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{33}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{33}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{33}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{33}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{33}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{33}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{33}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{33}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{33}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
\hline\\[-1.25em]
4 & $(c^{(8)}_{\rm eff})^{e e}_{40}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & --- & --- & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{40}$ & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{40}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{40}$ & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{40}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{40}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{40}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{40}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{40}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & --- & --- & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{41}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{41}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
\end{tabular}
\end{adjustbox}
\end{table}
\addtocounter{table}{-1}
 \begin{table}[t!]
       
    \caption{Upper limits ($95\%$ C.L.) on CPT-even LIV coefficients for $d=8$, $(c^{(8)}_{\rm eff})^{\alpha\beta}_{\ell m}$ (continued). 
    % \label{tab:constraint_tables_d8}
    }
    \renewcommand{\arraystretch}{1}     \begin{adjustbox}{max width=\textwidth}\normalsize
    \begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
 $\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-4}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
4 & $(c^{(8)}_{\rm eff})^{\mu e}_{41}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{41}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{41}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{41}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{41}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{41}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{42}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{42}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{42}$ & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{42}$ & --- & --- & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{42}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{42}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{42}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{42}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{42}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{43}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{43}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{43}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{43}$ & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{43}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{43}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{43}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{43}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{43}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{44}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{44}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{44}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{44}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{44}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{44}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{44}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{44}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{44}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
\hline\\[-1.25em]
5 & $(c^{(8)}_{\rm eff})^{e e}_{50}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & --- & --- & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & --- & --- & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{50}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{50}$ & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{50}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{50}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{50}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{50}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{50}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $9 \cdot 10^{-46}$ & $9 \cdot 10^{-46}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{51}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{51}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{51}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{51}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{51}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{51}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{51}$ & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{51}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{51}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{52}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{52}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & ---\\[0.3em]
\end{tabular}
\end{adjustbox}
\end{table}
\addtocounter{table}{-1}
 \begin{table}[t!]
       
    \caption{Upper limits ($95\%$ C.L.) on CPT-even LIV coefficients for $d=8$, $(c^{(8)}_{\rm eff})^{\alpha\beta}_{\ell m}$ (continued). 
    % \label{tab:constraint_tables_d8}
    }
    \renewcommand{\arraystretch}{1}     \begin{adjustbox}{max width=\textwidth}\normalsize
    \begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
 $\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-4}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
5 & $(c^{(8)}_{\rm eff})^{e \tau}_{52}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{52}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{52}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{52}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{52}$ & --- & $2 \cdot 10^{-45}$ & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{52}$ & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{52}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{53}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{53}$ & --- & --- & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{53}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{53}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{53}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{53}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{53}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{53}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{53}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{54}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{54}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{54}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{54}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{54}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{54}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{54}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{54}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{54}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{55}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{55}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{55}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{55}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{55}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{55}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{55}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{55}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{55}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
\hline\\[-1.25em]
6 & $(c^{(8)}_{\rm eff})^{e e}_{60}$ & --- & --- & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{60}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & --- & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{60}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{60}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{60}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{60}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{60}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{60}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{60}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{61}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{61}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{61}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{61}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{61}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{61}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{61}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{61}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{61}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
\end{tabular}
\end{adjustbox}
\end{table}
\addtocounter{table}{-1}
 \begin{table}[t!]
       
    \caption{Upper limits ($95\%$ C.L.) on CPT-even LIV coefficients for $d=8$, $(c^{(8)}_{\rm eff})^{\alpha\beta}_{\ell m}$ (continued). 
    % \label{tab:constraint_tables_d8}
    }
    \renewcommand{\arraystretch}{1}     \begin{adjustbox}{max width=\textwidth}\normalsize
    \begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
 $\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-4}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
6 & $(c^{(8)}_{\rm eff})^{e e}_{62}$ & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{62}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & --- & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{62}$ & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{62}$ & --- & --- & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{62}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{62}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{62}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{62}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{62}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{63}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{63}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{63}$ & --- & --- & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{63}$ & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{63}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{63}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{63}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{63}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{63}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{64}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{64}$ & --- & --- & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{64}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{64}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{64}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{64}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{64}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{64}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{64}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{65}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{65}$ & --- & $2 \cdot 10^{-45}$ & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{65}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{65}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{65}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{65}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{65}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{66}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{66}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{66}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{66}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{66}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{66}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{66}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{66}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{66}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
\hline\\[-1.25em]
7 & $(c^{(8)}_{\rm eff})^{e e}_{70}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & --- & --- & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{70}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{70}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{70}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{70}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A & $1 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & N/A\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{70}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{70}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{70}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $1 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{70}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A & --- & --- & N/A & $6 \cdot 10^{-46}$ & $6 \cdot 10^{-46}$ & N/A & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & N/A\\[0.3em]
\end{tabular}
\end{adjustbox}
\end{table}
\addtocounter{table}{-1}
 \begin{table}[t!]
       
    \caption{Upper limits ($95\%$ C.L.) on CPT-even LIV coefficients for $d=8$, $(c^{(8)}_{\rm eff})^{\alpha\beta}_{\ell m}$ (continued). 
    % \label{tab:constraint_tables_d8}
    }
    \renewcommand{\arraystretch}{1}     \begin{adjustbox}{max width=\textwidth}\normalsize
    \begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
 $\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-4}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
7 & $(c^{(8)}_{\rm eff})^{e e}_{71}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{71}$ & --- & $2 \cdot 10^{-45}$ & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{71}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{71}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{71}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{71}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{71}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{71}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{72}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{72}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & --- & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{72}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{72}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{72}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{72}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{72}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{72}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{73}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{73}$ & --- & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{73}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{73}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{73}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{73}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{73}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{73}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{73}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{74}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{74}$ & --- & --- & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{74}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{74}$ & --- & --- & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{74}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{74}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{74}$ & --- & $2 \cdot 10^{-45}$ & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{74}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{74}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{75}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{75}$ & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{75}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{75}$ & --- & --- & --- & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{75}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{75}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{75}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{75}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{75}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e e}_{76}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{76}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{76}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{76}$ & --- & --- & --- & --- & --- & $2 \cdot 10^{-45}$ & --- & --- & --- & --- & --- & ---\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{76}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{76}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{76}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{76}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{76}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
\end{tabular}
\end{adjustbox}
\end{table}
\addtocounter{table}{-1}
 \begin{table}[t!]
       
    \caption{Upper limits ($95\%$ C.L.) on CPT-even LIV coefficients for $d=8$, $(c^{(8)}_{\rm eff})^{\alpha\beta}_{\ell m}$ (continued). 
    % \label{tab:constraint_tables_d8}
    }
    \renewcommand{\arraystretch}{1}     \begin{adjustbox}{max width=\textwidth}\normalsize
    \begin{tabular}{c c | c c c | c c c | c c c | c c c}
\\[-1.25em] & LIV & \multicolumn{12}{c}{Neutrino flavor composition at the astrophysical sources, $(f_e,f_\mu,f_\tau)_{\rm S}$)} \\
 $\ell$ & coefficient & \multicolumn{3}{c}{Any $(f_{e, {\rm S}}, 1-f_{e, {\rm S}}, 0)$} & \multicolumn{3}{c}{$\left(1/3,2/3,0\right)_{\rm S}$} & \multicolumn{3}{c}{$\left(1,0,0\right)_{\rm S}$}&\multicolumn{3}{c}{$\left(0,1,0\right)_{\rm S}$}\\
  & [GeV$^{-4}$] & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im & Norm & Re & Im
 \\[0.25em] \hline
\\[-1.25em]
7 & $(c^{(8)}_{\rm eff})^{e e}_{77}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \mu}_{77}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{e \tau}_{77}$ & --- & --- & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu e}_{77}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \mu}_{77}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\mu \tau}_{77}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau e}_{77}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & --- & --- & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \mu}_{77}$ & --- & $2 \cdot 10^{-45}$ & --- & --- & $2 \cdot 10^{-45}$ & --- & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$\\[0.3em]
 & $(c^{(8)}_{\rm eff})^{\tau \tau}_{77}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $3 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$ & $2 \cdot 10^{-45}$
\end{tabular}
